auto-sktime: Automated Time Series Forecasting

In today's data-driven landscape, time series forecasting is pivotal in decision-making across various sectors. Yet, the proliferation of more diverse time series data, coupled with the expanding landscape of available forecasting methods, poses significant challenges for forecasters. To meet the growing demand for efficient forecasting, we introduce auto-sktime, a novel framework for automated time series forecasting. The proposed framework uses the power of automated machine learning (AutoML) techniques to automate the creation of the entire forecasting pipeline. The framework employs Bayesian optimization, to automatically construct pipelines from statistical, machine learning (ML) and deep neural network (DNN) models. Furthermore, we propose three essential improvements to adapt AutoML to time series data. First, pipeline templates to account for the different supported forecasting models. Second, a novel warm-starting technique to start the optimization from prior optimization runs. Third, we adapt multi-fidelity optimizations to make them applicable to a search space containing statistical, ML and DNN models. Experimental results on 64 diverse real-world time series datasets demonstrate the effectiveness and efficiency of the framework, outperforming traditional methods while requiring minimal human involvement.

==> (inline-0) <==
\begin{tabular}{@{} l  c c  c c  c c  c c  c c  c c  c c  c c  c c  c c @{}}
    \toprule
Dataset & \multicolumn{2}{c}{Auto-PyTorch} & \multicolumn{2}{c}{auto-sktime} & \multicolumn{2}{c}{AutoGluon} & \multicolumn{2}{c}{AutoTS} & \multicolumn{2}{c}{DeepAR} & \multicolumn{2}{c}{ETS} & \multicolumn{2}{c}{HyperTS} & \multicolumn{2}{c}{pmdarima} & \multicolumn{2}{c}{PyAF} & \multicolumn{2}{c}{TFT} \\
        & \rotatebox[origin=c]{90}{MASE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{MASE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{MASE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{MASE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{MASE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{MASE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{MASE}&\rotatebox[origin=c]{90}{Duration} & 
        \rotatebox[origin=c]{90}{MASE}&\rotatebox[origin=c]{90}{Duration} & 
        \rotatebox[origin=c]{90}{MASE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{MASE}&\rotatebox[origin=c]{90}{Duration} \\
\midrule

AEDemand                       &  --    &  310  &  0.18  &  320  &  1.09  &  100  &  1.11  &  308  &  1.04  &  6  &  0.94  &  0  &  1.00  &  305  &  0.00  &  1  &  1.15  &  21  &  1.07  &  197 \\
AEP\_hourly                    &  5.59  &  317  &  3.24  &  341  &  --    &  0  &  2.97  &  1256  &  --    &  0  &  --    &  0  &  3.05  &  563  &  --    &  0  &  --    &  0  &  --    &  0 \\
AirPassengers                  &  0.78  &  321  &  0.93  &  323  &  0.59  &  99  &  1.54  &  310  &  3.68  &  3  &  3.16  &  0  &  0.82  &  312  &  1.86  &  1  &  3.00  &  4  &  2.79  &  4 \\
DAYTON\_hourly                 &  5.81  &  370  &  3.91  &  327  &  --    &  0  &  3.20  &  1198  &  --    &  0  &  --    &  0  &  3.13  &  571  &  --    &  0  &  --    &  0  &  --    &  0 \\
DEOK\_hourly                   &  5.38  &  313  &  2.03  &  322  &  --    &  0  &  2.98  &  798  &  --    &  0  &  --    &  0  &  2.71  &  473  &  --    &  0  &  --    &  0  &  --    &  0 \\
DM                             &  3.39  &  321  &  2.38  &  321  &  2.92  &  298  &  2.99  &  215  &  --    &  27  &  3.39  &  0  &  1.94  &  354  &  3.41  &  7  &  3.39  &  55  &  3.85  &  300 \\
DOM\_hourly                    &  4.05  &  312  &  1.81  &  319  &  --    &  0  &  4.04  &  1045  &  --    &  0  &  --    &  0  &  1.98  &  520  &  --    &  0  &  --    &  0  &  --    &  0 \\
DUQ\_hourly                    &  5.21  &  303  &  0.81  &  329  &  --    &  0  &  2.13  &  1286  &  --    &  0  &  --    &  0  &  2.05  &  525  &  --    &  0  &  --    &  0  &  --    &  0 \\
EKPC\_hourly                   &  4.25  &  302  &  1.93  &  430  &  --    &  0  &  2.27  &  408  &  --    &  0  &  --    &  0  &  2.55  &  379  &  --    &  0  &  --    &  0  &  --    &  0 \\
FE\_hourly                     &  7.06  &  303  &  3.19  &  327  &  --    &  0  &  3.89  &  790  &  --    &  0  &  --    &  0  &  3.34  &  420  &  --    &  0  &  --    &  0  &  --    &  0 \\
M3\_Monthly                    &  --    &  6  &  --    &  328  &  --    &  944  &  --    &  359  &  --    &  4  &  --    &  49  &  --    &  8  &  --    &  1966  &  --    &  17  &  --    &  4 \\
M3\_Quarterly                  &  --    &  3  &  --    &  326  &  --    &  1623  &  --    &  359  &  --    &  2  &  --    &  27  &  --    &  3  &  --    &  1063  &  --    &  34  &  --    &  1 \\
M3\_Yearly                     &  --    &  3  &  9.78  &  336  &  --    &  3  &  17.57  &  2601  &  --    &  1  &  5.96  &  24  &  --    &  3  &  --    &  358  &  --    &  9  &  --    &  1 \\
NI\_hourly                     &  --    &  0  &  2.84  &  499  &  --    &  0  &  3.29  &  741  &  --    &  0  &  --    &  0  &  4.99  &  397  &  --    &  0  &  --    &  0  &  --    &  0 \\
NN3-Final-Dataset              &  --    &  0  &  1.01  &  336  &  0.94  &  10029  &  --    &  1599  &  1.15  &  18  &  1.00  &  3  &  0.81  &  327  &  0.89  &  136  &  --    &  411  &  --    &  0 \\
NN5-Final-Dataset              &  --    &  0  &  0.44  &  345  &  --    &  0  &  --    &  1599  &  --    &  0  &  --    &  6  &  --    &  327  &  --    &  0  &  --    &  0  &  --    &  0 \\
PJME\_hourly                   &  5.31  &  304  &  1.62  &  334  &  --    &  0  &  4.42  &  369  &  --    &  0  &  --    &  1  &  2.97  &  559  &  --    &  0  &  --    &  0  &  --    &  0 \\
PJMW\_hourly                   &  4.50  &  304  &  0.87  &  339  &  --    &  0  &  1.93  &  400  &  --    &  0  &  --    &  1  &  2.66  &  539  &  --    &  0  &  --    &  0  &  --    &  0 \\
PJM\_Load\_hourly              &  --    &  595  &  1.68  &  389  &  --    &  0  &  1.66  &  365  &  --    &  0  &  --    &  0  &  1.98  &  345  &  --    &  0  &  --    &  0  &  --    &  0 \\
Twitter\_volume\_AAPL          &  0.18  &  309  &  0.33  &  333  &  0.35  &  3718  &  0.38  &  403  &  0.99  &  300  &  0.24  &  0  &  0.75  &  328  &  0.60  &  333  &  0.24  &  11  &  0.27  &  300 \\
Twitter\_volume\_AMZN          &  0.88  &  308  &  0.58  &  335  &  1.03  &  4126  &  1.07  &  390  &  1.01  &  300  &  1.06  &  0  &  1.24  &  339  &  1.03  &  48  &  0.64  &  13  &  0.41  &  300 \\
Twitter\_volume\_GOOG          &  1.67  &  311  &  1.67  &  330  &  1.68  &  3801  &  2.05  &  412  &  1.82  &  300  &  1.63  &  0  &  1.80  &  340  &  1.71  &  174  &  7.31  &  13  &  2.83  &  300 \\
a10                            &  1.30  &  312  &  1.40  &  315  &  1.27  &  117  &  2.20  &  317  &  4.50  &  6  &  2.76  &  0  &  1.26  &  312  &  2.69  &  1  &  1.69  &  3  &  3.12  &  30 \\
ausbeer                        &  0.26  &  316  &  0.20  &  342  &  0.22  &  102  &  0.26  &  310  &  0.61  &  6  &  0.56  &  0  &  0.19  &  310  &  0.21  &  5  &  0.18  &  6  &  --    &  0 \\
auscafe                        &  1.59  &  320  &  1.08  &  322  &  0.98  &  98  &  1.10  &  338  &  --    &  15  &  1.54  &  0  &  0.74  &  317  &  1.49  &  4  &  1.55  &  6  &  1.57  &  73 \\
departures                     &  3.23  &  322  &  1.28  &  336  &  0.58  &  518  &  0.83  &  422  &  2.29  &  182  &  2.57  &  0  &  2.35  &  1048  &  2.23  &  81  &  0.98  &  34  &  2.39  &  76 \\
ec2\_cpu\_24ae8d               &  0.03  &  325  &  0.01  &  360  &  0.03  &  654  &  0.02  &  335  &  --    &  85  &  0.16  &  0  &  0.14  &  306  &  0.16  &  8  &  0.02  &  9  &  0.03  &  300 \\
ec2\_cpu\_53ea38               &  0.52  &  326  &  0.28  &  339  &  0.31  &  650  &  0.29  &  330  &  14.15  &  85  &  0.63  &  0  &  0.31  &  326  &  0.59  &  84  &  0.31  &  10  &  0.55  &  300 \\
ec2\_cpu\_5f5533               &  0.19  &  318  &  0.18  &  334  &  0.13  &  651  &  0.25  &  326  &  0.17  &  300  &  0.17  &  0  &  2.17  &  309  &  0.36  &  27  &  0.13  &  9  &  0.19  &  300 \\
ec2\_cpu\_77c1ca               &  0.00  &  321  &  0.00  &  336  &  0.00  &  638  &  0.07  &  312  &  --    &  159  &  0.00  &  0  &  0.00  &  305  &  1.21  &  122  &  0.00  &  9  &  0.02  &  132 \\
ec2\_cpu\_825cc2               &  1.53  &  302  &  1.29  &  344  &  --    &  0  &  0.89  &  350  &  --    &  0  &  --    &  0  &  0.54  &  308  &  --    &  0  &  --    &  0  &  --    &  0 \\
ec2\_cpu\_ac20cd               &  --    &  0  &  6.32  &  326  &  --    &  0  &  0.16  &  340  &  --    &  0  &  --    &  0  &  1.48  &  307  &  --    &  0  &  --    &  0  &  --    &  0 \\
ec2\_cpu\_c6585a               &  0.35  &  320  &  0.42  &  338  &  0.68  &  656  &  0.40  &  314  &  88.68  &  75  &  0.61  &  0  &  0.50  &  305  &  0.60  &  16  &  0.34  &  8  &  0.35  &  230 \\
ec2\_cpu\_fe7f93               &  0.09  &  318  &  0.10  &  344  &  0.11  &  577  &  0.18  &  323  &  0.21  &  300  &  0.12  &  0  &  0.34  &  310  &  0.48  &  61  &  0.15  &  10  &  0.10  &  300 \\
ec2\_network\_in\_257a54       &  0.02  &  302  &  0.01  &  331  &  --    &  0  &  0.03  &  353  &  --    &  0  &  --    &  0  &  0.01  &  309  &  --    &  0  &  --    &  0  &  --    &  0 \\
ec2\_network\_in\_5abac7       &  0.00  &  316  &  0.00  &  331  &  0.00  &  678  &  0.00  &  313  &  0.00  &  300  &  0.27  &  0  &  0.00  &  304  &  0.50  &  9  &  0.00  &  10  &  0.52  &  108 \\
elb\_request\_count\_8c0756    &  0.61  &  302  &  2.42  &  323  &  --    &  0  &  1.39  &  320  &  --    &  0  &  --    &  0  &  0.45  &  305  &  --    &  0  &  --    &  0  &  --    &  0 \\
elecdaily                      &  0.66  &  318  &  1.10  &  320  &  1.42  &  113  &  1.67  &  407  &  1.97  &  143  &  0.85  &  0  &  1.99  &  307  &  0.80  &  7  &  2.55  &  13  &  1.78  &  135 \\
elecdemand                     &  2.93  &  319  &  1.78  &  333  &  0.70  &  876  &  1.46  &  524  &  --    &  300  &  1.17  &  0  &  5.16  &  309  &  1.28  &  690  &  2.22  &  92  &  2.12  &  300 \\
exchange-2\_cpc\_results       &  --    &  0  &  0.93  &  418  &  --    &  0  &  1.57  &  339  &  --    &  0  &  --    &  0  &  1.33  &  306  &  --    &  0  &  --    &  0  &  --    &  0 \\
exchange-2\_cpm\_results       &  --    &  0  &  1.12  &  402  &  --    &  0  &  1.60  &  335  &  --    &  0  &  --    &  0  &  1.33  &  307  &  --    &  0  &  --    &  0  &  --    &  0 \\
exchange-4\_cpc\_results       &  1.75  &  302  &  1.43  &  384  &  --    &  0  &  1.43  &  397  &  --    &  0  &  --    &  0  &  1.28  &  312  &  --    &  0  &  --    &  0  &  --    &  0 \\
exchange-4\_cpm\_results       &  1.90  &  302  &  1.30  &  425  &  --    &  0  &  1.32  &  330  &  --    &  0  &  --    &  0  &  1.09  &  307  &  --    &  0  &  --    &  0  &  --    &  0 \\
exchange\_rate                 &  0.94  &  320  &  1.32  &  322  &  1.14  &  1329  &  1.87  &  979  &  --    &  300  &  0.94  &  0  &  0.90  &  379  &  0.93  &  203  &  0.94  &  232  &  1.40  &  300 \\
gasoline                       &  2.01  &  325  &  1.40  &  438  &  2.04  &  103  &  1.83  &  324  &  --    &  37  &  1.66  &  0  &  1.76  &  307  &  1.66  &  4  &  1.69  &  18  &  2.92  &  300 \\
h02                            &  0.48  &  328  &  0.84  &  308  &  0.81  &  99  &  0.84  &  307  &  1.78  &  4  &  2.01  &  0  &  0.80  &  310  &  1.98  &  0  &  0.54  &  6  &  1.69  &  10 \\
hts\_dataset                   &  --    &  0  &  0.46  &  323  &  0.39  &  797  &  0.65  &  304  &  0.64  &  2  &  0.63  &  0  &  0.39  &  672  &  0.42  &  19  &  0.43  &  29  &  --    &  0 \\
hyndsight                      &  0.56  &  320  &  0.54  &  325  &  0.62  &  103  &  0.72  &  311  &  1.29  &  46  &  1.40  &  0  &  0.76  &  306  &  0.61  &  18  &  0.47  &  8  &  --    &  0 \\
infant\_gts                    &  --    &  0  &  0.62  &  320  &  0.71  &  1550  &  2.13  &  934  &  6.56  &  3  &  1.50  &  0  &  0.66  &  343  &  1.07  &  13  &  1.20  &  66  &  --    &  0 \\
insurance                      &  1.55  &  321  &  3.69  &  289  &  3.15  &  105  &  83.11  &  313  &  --    &  0  &  4.30  &  0  &  4.43  &  306  &  1.86  &  1  &  2.78  &  6  &  --    &  0 \\
melsyd                         &  --    &  0  &  0.78  &  316  &  --    &  0  &  1.32  &  175  &  --    &  0  &  --    &  0  &  1.53  &  378  &  --    &  0  &  --    &  0  &  --    &  0 \\
ozone-la                       &  0.49  &  327  &  0.64  &  315  &  0.73  &  102  &  0.97  &  307  &  0.99  &  4  &  1.74  &  0  &  0.73  &  305  &  1.79  &  0  &  0.59  &  6  &  0.99  &  11 \\
petrol                         &  1.86  &  322  &  1.04  &  318  &  1.60  &  400  &  1.73  &  263  &  1.01  &  42  &  1.05  &  0  &  0.98  &  458  &  0.87  &  22  &  1.34  &  26  &  1.36  &  109 \\
prison                         &  --    &  0  &  2.45  &  328  &  2.63  &  111  &  --    &  476  &  11.18  &  3  &  2.84  &  1  &  3.84  &  366  &  2.53  &  27  &  3.88  &  116  &  --    &  0 \\
prisonLF                       &  --    &  0  &  2.94  &  336  &  2.92  &  1118  &  9.99  &  415  &  --    &  0  &  2.98  &  1  &  --    &  0  &  2.79  &  29  &  --    &  6  &  --    &  0 \\
qcement                        &  1.49  &  327  &  0.53  &  316  &  1.69  &  6  &  1.81  &  330  &  --    &  6  &  1.97  &  0  &  1.11  &  313  &  1.03  &  15  &  2.55  &  6  &  1.22  &  28 \\
qgas                           &  0.30  &  317  &  0.24  &  326  &  0.31  &  2  &  0.22  &  348  &  1.41  &  3  &  1.26  &  0  &  0.76  &  308  &  0.23  &  4  &  0.26  &  6  &  1.33  &  4 \\
rds\_cpu\_cc0c53               &  1.39  &  302  &  1.06  &  343  &  --    &  0  &  3.32  &  341  &  --    &  0  &  --    &  0  &  1.09  &  305  &  --    &  0  &  --    &  0  &  --    &  0 \\
rds\_cpu\_e47b3b               &  0.48  &  317  &  0.64  &  328  &  0.43  &  406  &  0.41  &  348  &  0.47  &  300  &  0.62  &  0  &  0.69  &  313  &  0.68  &  28  &  1.06  &  10  &  0.49  &  299 \\
rossman                        &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0 \\
sunspots                       &  0.89  &  306  &  0.82  &  318  &  0.69  &  4  &  1.77  &  320  &  2.11  &  163  &  2.68  &  0  &  0.97  &  306  &  0.55  &  8  &  --    &  0  &  2.12  &  95 \\
uschange                       &  0.49  &  306  &  0.22  &  310  &  0.38  &  9  &  0.63  &  303  &  0.68  &  3  &  0.36  &  0  &  0.49  &  303  &  0.16  &  3  &  0.41  &  10  &  0.65  &  11 \\
usmelec                        &  0.55  &  314  &  0.36  &  346  &  1.12  &  5  &  0.55  &  314  &  1.71  &  47  &  1.37  &  0  &  0.34  &  305  &  1.36  &  14  &  0.72  &  7  &  1.39  &  29 \\
visnights                      &  0.72  &  312  &  0.63  &  331  &  0.67  &  119  &  1.03  &  814  &  --    &  24  &  0.77  &  0  &  0.43  &  409  &  0.64  &  39  &  0.58  &  114  &  1.04  &  7 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{@{} l  c c  c c  c c  c c  c c  c c  c c  c c  c c  c c @{}}
    \toprule
Dataset & \multicolumn{2}{c}{Auto-PyTorch} & \multicolumn{2}{c}{auto-sktime} & \multicolumn{2}{c}{AutoGluon} & \multicolumn{2}{c}{AutoTS} & \multicolumn{2}{c}{DeepAR} & \multicolumn{2}{c}{ETS} & \multicolumn{2}{c}{HyperTS} & \multicolumn{2}{c}{pmdarima} & \multicolumn{2}{c}{PyAF} & \multicolumn{2}{c}{TFT} \\
        & \rotatebox[origin=c]{90}{RMSE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{RMSE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{RMSE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{RMSE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{RMSE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{RMSE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{RMSE}&\rotatebox[origin=c]{90}{Duration} & 
        \rotatebox[origin=c]{90}{RMSE}&\rotatebox[origin=c]{90}{Duration} & 
        \rotatebox[origin=c]{90}{RMSE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{RMSE}&\rotatebox[origin=c]{90}{Duration} \\
\midrule

AEDemand                       &  --    &  310  &  0.48  &  320  &  2.51  &  100  &  2.45  &  308  &  2.22  &  6  &  2.26  &  0  &  2.41  &  305  &  0.00  &  1  &  2.28  &  21  &  2.50  &  197 \\
AEP\_hourly                    &  2807.39  &  317  &  1758.63  &  341  &  --    &  0  &  1526.48  &  1256  &  --    &  0  &  --    &  0  &  1517.44  &  563  &  --    &  0  &  --    &  0  &  --    &  0 \\
AirPassengers                  &  24.15  &  321  &  26.08  &  323  &  18.05  &  99  &  44.83  &  310  &  111.65  &  3  &  102.98  &  0  &  22.84  &  312  &  53.29  &  1  &  79.36  &  4  &  91.43  &  4 \\
DAYTON\_hourly                 &  442.30  &  370  &  317.72  &  327  &  --    &  0  &  242.41  &  1198  &  --    &  0  &  --    &  0  &  247.90  &  571  &  --    &  0  &  --    &  0  &  --    &  0 \\
DEOK\_hourly                   &  607.46  &  313  &  255.92  &  322  &  --    &  0  &  335.39  &  798  &  --    &  0  &  --    &  0  &  301.04  &  473  &  --    &  0  &  --    &  0  &  --    &  0 \\
DM                             &  0.10  &  321  &  0.07  &  321  &  0.08  &  298  &  0.09  &  215  &  653.97  &  27  &  0.10  &  0  &  0.06  &  354  &  0.10  &  7  &  0.10  &  55  &  0.10  &  300 \\
DOM\_hourly                    &  1877.51  &  312  &  1038.07  &  319  &  --    &  0  &  2203.63  &  1045  &  --    &  0  &  --    &  0  &  926.73  &  520  &  --    &  0  &  --    &  0  &  --    &  0 \\
DUQ\_hourly                    &  293.03  &  303  &  50.01  &  329  &  --    &  0  &  120.02  &  1286  &  --    &  0  &  --    &  0  &  124.57  &  525  &  --    &  0  &  --    &  0  &  --    &  0 \\
EKPC\_hourly                   &  288.85  &  302  &  138.17  &  430  &  --    &  0  &  158.11  &  408  &  --    &  0  &  --    &  0  &  178.45  &  379  &  --    &  0  &  --    &  0  &  --    &  0 \\
FE\_hourly                     &  1860.53  &  303  &  863.76  &  327  &  --    &  0  &  1066.99  &  790  &  --    &  0  &  --    &  0  &  838.23  &  420  &  --    &  0  &  --    &  0  &  --    &  0 \\
M3\_Monthly                    &  --    &  6  &  --    &  328  &  --    &  944  &  --    &  359  &  --    &  4  &  --    &  49  &  --    &  8  &  --    &  1966  &  --    &  17  &  --    &  4 \\
M3\_Quarterly                  &  --    &  3  &  --    &  326  &  --    &  1623  &  --    &  359  &  --    &  2  &  --    &  27  &  --    &  3  &  --    &  1063  &  --    &  34  &  --    &  1 \\
M3\_Yearly                     &  --    &  3  &  2897.38  &  336  &  --    &  3  &  --    &  2601  &  --    &  1  &  1919.97  &  24  &  --    &  3  &  --    &  358  &  --    &  9  &  --    &  1 \\
NI\_hourly                     &  --    &  0  &  1166.77  &  499  &  --    &  0  &  --    &  741  &  --    &  0  &  --    &  0  &  2028.23  &  397  &  --    &  0  &  --    &  0  &  --    &  0 \\
NN3-Final-Dataset              &  --    &  0  &  1024.01  &  336  &  981.39  &  10029  &  --    &  1599  &  1119.09  &  18  &  1035.86  &  3  &  859.34  &  327  &  917.25  &  136  &  --    &  411  &  --    &  0 \\
NN5-Final-Dataset              &  --    &  0  &  4.18  &  345  &  --    &  0  &  --    &  1599  &  --    &  0  &  --    &  6  &  10.08  &  327  &  --    &  0  &  --    &  0  &  --    &  0 \\
PJME\_hourly                   &  6571.53  &  304  &  2010.92  &  334  &  --    &  0  &  6083.82  &  369  &  --    &  0  &  --    &  1  &  4199.94  &  559  &  --    &  0  &  --    &  0  &  --    &  0 \\
PJMW\_hourly                   &  863.96  &  304  &  179.42  &  339  &  --    &  0  &  399.87  &  400  &  --    &  0  &  --    &  1  &  531.26  &  539  &  --    &  0  &  --    &  0  &  --    &  0 \\
PJM\_Load\_hourly              &  --    &  595  &  2185.96  &  389  &  --    &  0  &  2078.34  &  365  &  --    &  0  &  --    &  0  &  2512.01  &  345  &  --    &  0  &  --    &  0  &  --    &  0 \\
Twitter\_vol\_AAPL          &  8.27  &  309  &  13.38  &  333  &  14.27  &  3718  &  15.16  &  403  &  33.12  &  300  &  10.92  &  0  &  25.29  &  328  &  22.30  &  333  &  11.04  &  11  &  9.71  &  300 \\
Twitter\_vol\_AMZN          &  11.53  &  308  &  7.96  &  335  &  13.31  &  4126  &  14.50  &  390  &  13.93  &  300  &  13.75  &  0  &  15.95  &  339  &  13.31  &  48  &  8.79  &  13  &  5.72  &  300 \\
Twitter\_vol\_GOOG          &  15.44  &  311  &  15.60  &  330  &  15.43  &  3801  &  19.54  &  412  &  16.66  &  300  &  15.18  &  0  &  16.35  &  340  &  15.84  &  174  &  58.75  &  13  &  25.12  &  300 \\
a10                            &  2.11  &  312  &  2.09  &  315  &  1.92  &  117  &  3.33  &  317  &  6.36  &  6  &  4.14  &  0  &  1.83  &  312  &  4.02  &  1  &  2.43  &  3  &  4.51  &  30 \\
ausbeer                        &  15.30  &  316  &  13.18  &  342  &  16.34  &  102  &  17.63  &  310  &  41.16  &  6  &  40.99  &  0  &  13.96  &  310  &  13.15  &  5  &  11.25  &  6  &  --    &  0 \\
auscafe                        &  0.16  &  320  &  0.11  &  322  &  0.10  &  98  &  0.10  &  338  &  --    &  15  &  0.18  &  0  &  0.07  &  317  &  0.17  &  4  &  0.15  &  6  &  0.18  &  73 \\
departures                     &  72.22  &  322  &  28.45  &  336  &  14.90  &  518  &  20.12  &  422  &  54.45  &  182  &  61.96  &  0  &  54.07  &  1048  &  52.34  &  81  &  22.13  &  34  &  56.82  &  76 \\
ec2\_cpu\_24ae8d               &  0.00  &  325  &  0.00  &  360  &  0.00  &  654  &  0.00  &  335  &  24.24  &  85  &  0.01  &  0  &  0.01  &  306  &  0.01  &  8  &  0.00  &  9  &  0.00  &  300 \\
ec2\_cpu\_53ea38               &  0.07  &  326  &  0.04  &  339  &  0.04  &  650  &  0.04  &  330  &  --    &  85  &  0.09  &  0  &  0.04  &  326  &  0.08  &  84  &  0.04  &  10  &  0.09  &  300 \\
ec2\_cpu\_5f5533               &  1.07  &  318  &  0.85  &  334  &  0.74  &  651  &  1.28  &  326  &  0.98  &  300  &  0.97  &  0  &  8.53  &  309  &  1.47  &  27  &  0.58  &  9  &  1.07  &  300 \\
ec2\_cpu\_77c1ca               &  0.01  &  321  &  0.00  &  336  &  0.00  &  638  &  0.70  &  312  &  --    &  159  &  0.00  &  0  &  0.01  &  305  &  7.16  &  122  &  0.00  &  9  &  0.10  &  132 \\
ec2\_cpu\_825cc2               &  3.07  &  302  &  2.64  &  344  &  --    &  0  &  2.05  &  350  &  --    &  0  &  --    &  0  &  1.19  &  308  &  --    &  0  &  --    &  0  &  --    &  0 \\
ec2\_cpu\_ac20cd               &  --    &  0  &  14.31  &  326  &  --    &  0  &  0.39  &  340  &  --    &  0  &  --    &  0  &  3.39  &  307  &  --    &  0  &  --    &  0  &  --    &  0 \\
ec2\_cpu\_c6585a               &  0.03  &  320  &  0.03  &  338  &  0.04  &  656  &  0.03  &  314  &  4.06  &  75  &  0.03  &  0  &  0.03  &  305  &  0.03  &  16  &  0.03  &  8  &  0.03  &  230 \\
ec2\_cpu\_fe7f93               &  0.37  &  318  &  0.38  &  344  &  0.43  &  577  &  0.65  &  323  &  0.66  &  300  &  0.47  &  0  &  0.98  &  310  &  1.45  &  61  &  0.50  &  10  &  0.45  &  300 \\
ec2\_net\_in\_257a54       &  12114.54  &  302  &  6700.46  &  331  &  --    &  0  &  31374.28  &  353  &  --    &  0  &  --    &  0  &  5597.40  &  309  &  --    &  0  &  --    &  0  &  --    &  0 \\
ec2\_net\_in\_5abac7       &  18.05  &  316  &  162.29  &  331  &  17.75  &  678  &  53.30  &  313  &  69.77  &  300  &  --  &  0  &  28.94  &  304  &  --    &  9  &  33.42  &  10  &  --    &  108 \\
elb\_req\_count\_8c0756    &  37.31  &  302  &  --    &  323  &  --    &  0  &  89.88  &  320  &  --    &  0  &  --    &  0  &  29.69  &  305  &  --    &  0  &  --    &  0  &  --    &  0 \\
elecdaily                      &  12.73  &  318  &  19.86  &  320  &  23.29  &  113  &  28.51  &  407  &  32.10  &  143  &  16.25  &  0  &  34.01  &  307  &  17.94  &  7  &  43.85  &  13  &  29.82  &  135 \\
elecdemand                     &  0.38  &  319  &  0.24  &  333  &  0.10  &  876  &  0.23  &  524  &  --    &  300  &  0.17  &  0  &  0.62  &  309  &  0.21  &  690  &  0.31  &  92  &  0.28  &  300 \\
exchange-2\_cpc\_res       &  --    &  0  &  0.02  &  418  &  --    &  0  &  0.03  &  339  &  --    &  0  &  --    &  0  &  0.02  &  306  &  --    &  0  &  --    &  0  &  --    &  0 \\
exchange-2\_cpm\_res       &  --    &  0  &  0.10  &  402  &  --    &  0  &  0.14  &  335  &  --    &  0  &  --    &  0  &  0.12  &  307  &  --    &  0  &  --    &  0  &  --    &  0 \\
exchange-4\_cpc\_res       &  0.06  &  302  &  0.05  &  384  &  --    &  0  &  0.05  &  397  &  --    &  0  &  --    &  0  &  0.05  &  312  &  --    &  0  &  --    &  0  &  --    &  0 \\
exchange-4\_cpm\_res       &  0.40  &  302  &  0.28  &  425  &  --    &  0  &  0.28  &  330  &  --    &  0  &  --    &  0  &  0.23  &  307  &  --    &  0  &  --    &  0  &  --    &  0 \\
exchange\_rate                 &  0.00  &  320  &  0.00  &  322  &  0.00  &  1329  &  0.01  &  979  &  298.26  &  300  &  0.00  &  0  &  0.00  &  379  &  0.00  &  203  &  0.00  &  232  &  0.00  &  300 \\
gasoline                       &  0.63  &  325  &  0.46  &  438  &  0.67  &  103  &  0.60  &  324  &  --  &  37  &  0.56  &  0  &  0.56  &  307  &  0.56  &  4  &  0.57  &  18  &  0.84  &  300 \\
h02                            &  0.07  &  328  &  0.10  &  308  &  0.10  &  99  &  0.10  &  307  &  0.19  &  4  &  0.24  &  0  &  0.09  &  310  &  0.23  &  0  &  0.07  &  6  &  0.19  &  10 \\
hts\_dataset                   &  --    &  0  &  1000.83  &  323  &  818.11  &  797  &  1421.04  &  304  &  1350.41  &  2  &  1361.60  &  0  &  829.78  &  672  &  941.17  &  19  &  941.53  &  29  &  --    &  0 \\
hyndsight                      &  193.28  &  320  &  202.10  &  325  &  225.78  &  103  &  257.50  &  311  &  404.28  &  46  &  442.27  &  0  &  249.45  &  306  &  207.86  &  18  &  181.17  &  8  &  --    &  0 \\
infant\_gts                    &  --    &  0  &  15.99  &  320  &  18.47  &  1550  &  --    &  934  &  145.42  &  3  &  35.54  &  0  &  16.95  &  343  &  26.05  &  13  &  29.31  &  66  &  --    &  0 \\
insurance                      &  2.43  &  321  &  5.73  &  289  &  4.74  &  105  &  168.43  &  313  &  --    &  0  &  6.27  &  0  &  6.64  &  306  &  2.71  &  1  &  4.45  &  6  &  --    &  0 \\
melsyd                         &  --    &  0  &  0.66  &  316  &  --    &  0  &  1.08  &  175  &  --    &  0  &  --    &  0  &  1.11  &  378  &  --    &  0  &  --    &  0  &  --    &  0 \\
ozone-la                       &  0.50  &  327  &  0.64  &  315  &  0.74  &  102  &  0.96  &  307  &  1.02  &  4  &  1.72  &  0  &  0.76  &  305  &  1.75  &  0  &  0.58  &  6  &  0.92  &  11 \\
petrol                         &  4.68  &  322  &  2.75  &  318  &  3.98  &  400  &  4.57  &  263  &  2.71  &  42  &  2.61  &  0  &  2.80  &  458  &  2.34  &  22  &  3.45  &  26  &  3.60  &  109 \\
prison                         &  --    &  0  &  61.85  &  328  &  66.80  &  111  &  --    &  476  &  267.26  &  3  &  72.57  &  1  &  98.48  &  366  &  64.42  &  27  &  97.15  &  116  &  --    &  0 \\
prisonLF                       &  --    &  0  &  161.69  &  336  &  106.92  &  1118  &  --    &  415  &  --    &  0  &  119.49  &  1  &  --    &  0  &  104.25  &  29  &  --    &  6  &  --    &  0 \\
qcement                        &  0.19  &  327  &  0.07  &  316  &  0.21  &  6  &  0.27  &  330  &  --    &  6  &  0.28  &  0  &  0.14  &  313  &  0.14  &  15  &  0.33  &  6  &  0.16  &  28 \\
qgas                           &  4.76  &  317  &  4.25  &  326  &  5.03  &  2  &  4.31  &  348  &  27.13  &  3  &  20.48  &  0  &  12.19  &  308  &  4.21  &  4  &  4.72  &  6  &  24.51  &  4 \\
rds\_cpu\_cc0c53               &  0.86  &  302  &  0.62  &  343  &  --    &  0  &  2.15  &  341  &  --    &  0  &  --    &  0  &  0.64  &  305  &  --    &  0  &  --    &  0  &  --    &  0 \\
rds\_cpu\_e47b3b               &  0.45  &  317  &  0.63  &  328  &  0.43  &  406  &  0.46  &  348  &  0.56  &  300  &  0.62  &  0  &  0.69  &  313  &  0.64  &  28  &  0.94  &  10  &  0.55  &  299 \\
rossman                        &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0 \\
sunspots                       &  17.83  &  306  &  19.77  &  318  &  18.03  &  4  &  41.95  &  320  &  44.69  &  163  &  62.53  &  0  &  22.48  &  306  &  15.36  &  8  &  --    &  0  &  43.32  &  95 \\
uschange                       &  0.31  &  306  &  0.16  &  310  &  0.25  &  9  &  0.41  &  303  &  0.44  &  3  &  0.24  &  0  &  0.30  &  303  &  0.12  &  3  &  0.33  &  10  &  0.43  &  11 \\
usmelec                        &  11.78  &  314  &  8.53  &  346  &  26.16  &  5  &  12.70  &  314  &  37.58  &  47  &  35.01  &  0  &  9.36  &  305  &  29.38  &  14  &  15.20  &  7  &  35.51  &  29 \\
visnights                      &  0.72  &  312  &  0.61  &  331  &  0.66  &  119  &  148.88  &  814  &  247.60  &  24  &  0.80  &  0  &  0.41  &  409  &  0.64  &  39  &  0.54  &  114  &  1.01  &  7 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{@{} l  c c  c c  c c  c c  c c  c c  c c  c c  c c  c c @{}}
    \toprule
Dataset & \multicolumn{2}{c}{Auto-PyTorch} & \multicolumn{2}{c}{auto-sktime} & \multicolumn{2}{c}{AutoGluon} & \multicolumn{2}{c}{AutoTS} & \multicolumn{2}{c}{DeepAR} & \multicolumn{2}{c}{ETS} & \multicolumn{2}{c}{HyperTS} & \multicolumn{2}{c}{pmdarima} & \multicolumn{2}{c}{PyAF} & \multicolumn{2}{c}{TFT} \\
        & \rotatebox[origin=c]{90}{sMAPE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{sMAPE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{sMAPE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{sMAPE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{sMAPE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{sMAPE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{sMAPE}&\rotatebox[origin=c]{90}{Duration} & 
        \rotatebox[origin=c]{90}{sMAPE}&\rotatebox[origin=c]{90}{Duration} & 
        \rotatebox[origin=c]{90}{sMAPE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{sMAPE}&\rotatebox[origin=c]{90}{Duration} \\
\midrule

AEDemand                       &  --    &  310  &  0.00  &  320  &  0.02  &  100  &  0.02  &  308  &  0.02  &  6  &  0.02  &  0  &  0.02  &  305  &  0.00  &  1  &  0.02  &  21  &  0.02  &  197 \\
AEP\_hourly                    &  0.16  &  317  &  0.09  &  341  &  --    &  0  &  0.08  &  1256  &  --    &  0  &  --    &  0  &  0.09  &  563  &  --    &  0  &  --    &  0  &  --    &  0 \\
AirPassengers                  &  0.04  &  321  &  0.05  &  323  &  0.03  &  99  &  0.08  &  310  &  0.19  &  3  &  0.16  &  0  &  0.04  &  312  &  0.09  &  1  &  0.16  &  4  &  0.14  &  4 \\
DAYTON\_hourly                 &  0.18  &  370  &  0.12  &  327  &  --    &  0  &  0.10  &  1198  &  --    &  0  &  --    &  0  &  0.10  &  571  &  --    &  0  &  --    &  0  &  --    &  0 \\
DEOK\_hourly                   &  0.16  &  313  &  0.06  &  322  &  --    &  0  &  0.09  &  798  &  --    &  0  &  --    &  0  &  0.08  &  473  &  --    &  0  &  --    &  0  &  --    &  0 \\
DM                             &  0.04  &  321  &  0.03  &  321  &  0.04  &  298  &  0.04  &  215  &  2.08  &  27  &  0.04  &  0  &  0.03  &  354  &  0.04  &  7  &  0.04  &  55  &  0.05  &  300 \\
DOM\_hourly                    &  0.13  &  312  &  0.05  &  319  &  --    &  0  &  0.12  &  1045  &  --    &  0  &  --    &  0  &  0.07  &  520  &  --    &  0  &  --    &  0  &  --    &  0 \\
DUQ\_hourly                    &  0.15  &  303  &  0.02  &  329  &  --    &  0  &  0.06  &  1286  &  --    &  0  &  --    &  0  &  0.06  &  525  &  --    &  0  &  --    &  0  &  --    &  0 \\
EKPC\_hourly                   &  0.18  &  302  &  0.08  &  430  &  --    &  0  &  0.09  &  408  &  --    &  0  &  --    &  0  &  0.11  &  379  &  --    &  0  &  --    &  0  &  --    &  0 \\
FE\_hourly                     &  0.19  &  303  &  0.08  &  327  &  --    &  0  &  0.10  &  790  &  --    &  0  &  --    &  0  &  0.09  &  420  &  --    &  0  &  --    &  0  &  --    &  0 \\
M3\_Monthly                    &  --    &  6  &  --    &  328  &  --    &  944  &  --    &  359  &  --    &  4  &  --    &  49  &  --    &  8  &  --    &  1966  &  --    &  17  &  --    &  4 \\
M3\_Quarterly                  &  --    &  3  &  --    &  326  &  --    &  1623  &  --    &  359  &  --    &  2  &  --    &  27  &  --    &  3  &  --    &  1063  &  --    &  34  &  --    &  1 \\
M3\_Yearly                     &  --    &  3  &  0.36  &  336  &  --    &  3  &  0.70  &  2601  &  --    &  1  &  0.31  &  24  &  --    &  3  &  --    &  358  &  --    &  9  &  --    &  1 \\
NI\_hourly                     &  --    &  0  &  0.10  &  499  &  --    &  0  &  0.29  &  741  &  --    &  0  &  --    &  0  &  0.17  &  397  &  --    &  0  &  --    &  0  &  --    &  0 \\
NN3-Final-Dataset              &  --    &  0  &  0.19  &  336  &  0.18  &  10029  &  --    &  1599  &  0.21  &  18  &  0.20  &  3  &  0.16  &  327  &  0.17  &  136  &  0.28  &  411  &  --    &  0 \\
NN5-Final-Dataset              &  --    &  0  &  0.20  &  345  &  --    &  0  &  --    &  1599  &  --    &  0  &  --    &  6  &  0.40  &  327  &  --    &  0  &  --    &  0  &  --    &  0 \\
PJME\_hourly                   &  0.15  &  304  &  0.05  &  334  &  --    &  0  &  0.11  &  369  &  --    &  0  &  --    &  1  &  0.08  &  559  &  --    &  0  &  --    &  0  &  --    &  0 \\
PJMW\_hourly                   &  0.13  &  304  &  0.02  &  339  &  --    &  0  &  0.05  &  400  &  --    &  0  &  --    &  1  &  0.08  &  539  &  --    &  0  &  --    &  0  &  --    &  0 \\
PJM\_Load\_hourly              &  --    &  595  &  0.06  &  389  &  --    &  0  &  0.05  &  365  &  --    &  0  &  --    &  0  &  0.07  &  345  &  --    &  0  &  --    &  0  &  --    &  0 \\
Twitter\_volume\_AAPL          &  0.15  &  309  &  0.25  &  333  &  0.25  &  3718  &  0.29  &  403  &  0.58  &  300  &  0.19  &  0  &  0.47  &  328  &  0.40  &  333  &  0.20  &  11  &  0.21  &  300 \\
Twitter\_volume\_AMZN          &  0.20  &  308  &  0.13  &  335  &  0.22  &  4126  &  0.23  &  390  &  0.22  &  300  &  0.23  &  0  &  0.26  &  339  &  0.22  &  48  &  0.15  &  13  &  0.10  &  300 \\
Twitter\_volume\_GOOG          &  0.24  &  311  &  0.24  &  330  &  0.24  &  3801  &  0.27  &  412  &  0.26  &  300  &  0.23  &  0  &  0.26  &  340  &  0.25  &  174  &  2.00  &  13  &  0.44  &  300 \\
a10                            &  0.08  &  312  &  0.08  &  315  &  0.07  &  117  &  0.11  &  317  &  0.27  &  6  &  0.15  &  0  &  0.07  &  312  &  0.15  &  1  &  0.09  &  3  &  0.18  &  30 \\
ausbeer                        &  0.04  &  316  &  0.03  &  342  &  0.03  &  102  &  0.04  &  310  &  0.08  &  6  &  0.07  &  0  &  0.03  &  310  &  0.03  &  5  &  0.03  &  6  &  --    &  0 \\
auscafe                        &  0.03  &  320  &  0.02  &  322  &  0.02  &  98  &  0.02  &  338  &  2.10  &  15  &  0.03  &  0  &  0.02  &  317  &  0.03  &  4  &  0.03  &  6  &  0.03  &  73 \\
departures                     &  0.18  &  322  &  0.12  &  336  &  0.09  &  518  &  0.11  &  422  &  0.18  &  182  &  0.18  &  0  &  0.18  &  1048  &  0.18  &  81  &  0.08  &  34  &  0.18  &  76 \\
ec2\_cpu\_24ae8d               &  0.01  &  325  &  0.00  &  360  &  0.01  &  654  &  0.01  &  335  &  2.09  &  85  &  0.06  &  0  &  0.05  &  306  &  0.06  &  8  &  0.01  &  9  &  0.01  &  300 \\
ec2\_cpu\_53ea38               &  0.03  &  326  &  0.02  &  339  &  0.02  &  650  &  0.02  &  330  &  1.80  &  85  &  0.04  &  0  &  0.02  &  326  &  0.04  &  84  &  0.02  &  10  &  0.03  &  300 \\
ec2\_cpu\_5f5533               &  0.02  &  318  &  0.02  &  334  &  0.01  &  651  &  0.03  &  326  &  0.02  &  300  &  0.02  &  0  &  0.42  &  309  &  0.04  &  27  &  0.01  &  9  &  0.02  &  300 \\
ec2\_cpu\_77c1ca               &  0.08  &  321  &  0.03  &  336  &  0.02  &  638  &  0.33  &  312  &  2.10  &  159  &  0.01  &  0  &  0.07  &  305  &  1.93  &  122  &  0.02  &  9  &  2.00  &  132 \\
ec2\_cpu\_825cc2               &  0.03  &  302  &  0.03  &  344  &  --    &  0  &  0.02  &  350  &  --    &  0  &  --    &  0  &  0.01  &  308  &  --    &  0  &  --    &  0  &  --    &  0 \\
ec2\_cpu\_ac20cd               &  --    &  0  &  0.17  &  326  &  --    &  0  &  0.00  &  340  &  --    &  0  &  --    &  0  &  0.03  &  307  &  --    &  0  &  --    &  0  &  --    &  0 \\
ec2\_cpu\_c6585a               &  0.15  &  320  &  0.19  &  338  &  0.28  &  656  &  0.17  &  314  &  1.95  &  75  &  0.29  &  0  &  0.23  &  305  &  0.28  &  16  &  0.14  &  8  &  0.15  &  230 \\
ec2\_cpu\_fe7f93               &  0.09  &  318  &  0.11  &  344  &  0.12  &  577  &  0.17  &  323  &  0.21  &  300  &  0.13  &  0  &  0.31  &  310  &  0.40  &  61  &  0.15  &  10  &  0.11  &  300 \\
ec2\_network\_in\_257a54       &  0.05  &  302  &  0.02  &  331  &  --    &  0  &  0.06  &  353  &  --    &  0  &  --    &  0  &  0.02  &  309  &  --    &  0  &  --    &  0  &  --    &  0 \\
ec2\_network\_in\_5abac7       &  0.23  &  316  &  0.56  &  331  &  0.23  &  678  &  0.44  &  313  &  0.63  &  300  &  2.00  &  0  &  0.37  &  304  &  2.00  &  9  &  0.38  &  10  &  --    &  108 \\
elb\_request\_count\_8c0756    &  1.43  &  302  &  --    &  323  &  --    &  0  &  1.24  &  320  &  --    &  0  &  --    &  0  &  0.62  &  305  &  --    &  0  &  --    &  0  &  --    &  0 \\
elecdaily                      &  0.06  &  318  &  0.09  &  320  &  0.11  &  113  &  0.13  &  407  &  0.16  &  143  &  0.07  &  0  &  0.16  &  307  &  0.06  &  7  &  0.19  &  13  &  0.14  &  135 \\
elecdemand                     &  0.09  &  319  &  0.05  &  333  &  0.02  &  876  &  0.04  &  524  &  2.05  &  300  &  0.03  &  0  &  0.13  &  309  &  0.04  &  690  &  0.06  &  92  &  0.06  &  300 \\
exchange-2\_cpc\_results       &  --    &  0  &  0.13  &  418  &  --    &  0  &  0.22  &  339  &  --    &  0  &  --    &  0  &  0.18  &  306  &  --    &  0  &  --    &  0  &  --    &  0 \\
exchange-2\_cpm\_results       &  --    &  0  &  0.22  &  402  &  --    &  0  &  0.33  &  335  &  --    &  0  &  --    &  0  &  0.24  &  307  &  --    &  0  &  --    &  0  &  --    &  0 \\
exchange-4\_cpc\_results       &  0.75  &  302  &  0.67  &  384  &  --    &  0  &  0.66  &  397  &  --    &  0  &  --    &  0  &  0.63  &  312  &  --    &  0  &  --    &  0  &  --    &  0 \\
exchange-4\_cpm\_results       &  0.86  &  302  &  0.70  &  425  &  --    &  0  &  0.70  &  330  &  --    &  0  &  --    &  0  &  0.63  &  307  &  --    &  0  &  --    &  0  &  --    &  0 \\
exchange\_rate                 &  0.00  &  320  &  0.00  &  322  &  0.00  &  1329  &  0.01  &  979  &  1.38  &  300  &  0.00  &  0  &  0.00  &  379  &  0.00  &  203  &  0.00  &  232  &  0.01  &  300 \\
gasoline                       &  0.06  &  325  &  0.04  &  438  &  0.06  &  103  &  0.05  &  324  &  2.10  &  37  &  0.05  &  0  &  0.05  &  307  &  0.05  &  4  &  0.05  &  18  &  0.08  &  300 \\
h02                            &  0.05  &  328  &  0.10  &  308  &  0.09  &  99  &  0.10  &  307  &  0.18  &  4  &  0.21  &  0  &  0.09  &  310  &  0.20  &  0  &  0.06  &  6  &  0.17  &  10 \\
hts\_dataset                   &  --    &  0  &  0.09  &  323  &  0.08  &  797  &  0.13  &  304  &  0.12  &  2  &  0.12  &  0  &  0.08  &  672  &  0.09  &  19  &  0.10  &  29  &  --    &  0 \\
hyndsight                      &  0.10  &  320  &  0.09  &  325  &  0.10  &  103  &  0.12  &  311  &  0.21  &  46  &  0.23  &  0  &  0.13  &  306  &  0.09  &  18  &  0.07  &  8  &  --    &  0 \\
infant\_gts                    &  --    &  0  &  0.23  &  320  &  0.24  &  1550  &  0.43  &  934  &  0.83  &  3  &  0.37  &  0  &  0.24  &  343  &  0.33  &  13  &  0.50  &  66  &  --    &  0 \\
insurance                      &  0.15  &  321  &  0.47  &  289  &  0.36  &  105  &  1.03  &  313  &  --    &  0  &  0.51  &  0  &  0.54  &  306  &  0.19  &  1  &  0.30  &  6  &  --    &  0 \\
melsyd                         &  --    &  0  &  0.08  &  316  &  --    &  0  &  0.12  &  175  &  --    &  0  &  --    &  0  &  0.08  &  378  &  --    &  0  &  --    &  0  &  --    &  0 \\
ozone-la                       &  0.15  &  327  &  0.21  &  315  &  0.23  &  102  &  0.37  &  307  &  0.32  &  4  &  0.66  &  0  &  0.24  &  305  &  0.69  &  0  &  0.23  &  6  &  0.33  &  11 \\
petrol                         &  0.17  &  322  &  0.08  &  318  &  0.13  &  400  &  0.18  &  263  &  0.09  &  42  &  0.09  &  0  &  0.08  &  458  &  0.08  &  22  &  0.11  &  26  &  0.11  &  109 \\
prison                         &  --    &  0  &  0.12  &  328  &  0.13  &  111  &  --    &  476  &  0.38  &  3  &  0.13  &  1  &  0.12  &  366  &  0.13  &  27  &  0.15  &  116  &  --    &  0 \\
prisonLF                       &  --    &  0  &  0.14  &  336  &  0.12  &  1118  &  0.19  &  415  &  --    &  0  &  0.13  &  1  &  --    &  0  &  0.13  &  29  &  --    &  6  &  --    &  0 \\
qcement                        &  0.08  &  327  &  0.03  &  316  &  0.09  &  6  &  0.10  &  330  &  2.10  &  6  &  0.10  &  0  &  0.06  &  313  &  0.05  &  15  &  0.13  &  6  &  0.06  &  28 \\
qgas                           &  0.02  &  317  &  0.02  &  326  &  0.02  &  2  &  0.01  &  348  &  0.09  &  3  &  0.08  &  0  &  0.05  &  308  &  0.01  &  4  &  0.02  &  6  &  0.09  &  4 \\
rds\_cpu\_cc0c53               &  0.05  &  302  &  0.04  &  343  &  --    &  0  &  0.13  &  341  &  --    &  0  &  --    &  0  &  0.04  &  305  &  --    &  0  &  --    &  0  &  --    &  0 \\
rds\_cpu\_e47b3b               &  0.02  &  317  &  0.03  &  328  &  0.02  &  406  &  0.02  &  348  &  0.02  &  300  &  0.03  &  0  &  0.03  &  313  &  0.03  &  28  &  0.05  &  10  &  0.02  &  299 \\
rossman                        &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0 \\
sunspots                       &  0.46  &  306  &  0.42  &  318  &  0.38  &  4  &  0.74  &  320  &  0.73  &  163  &  1.23  &  0  &  0.38  &  306  &  0.35  &  8  &  --    &  0  &  0.74  &  95 \\
uschange                       &  0.38  &  306  &  0.18  &  310  &  0.32  &  9  &  0.59  &  303  &  0.75  &  3  &  0.30  &  0  &  0.38  &  303  &  0.12  &  3  &  0.35  &  10  &  0.71  &  11 \\
usmelec                        &  0.03  &  314  &  0.02  &  346  &  0.06  &  5  &  0.03  &  314  &  0.09  &  47  &  0.08  &  0  &  0.02  &  305  &  0.08  &  14  &  0.04  &  7  &  0.08  &  29 \\
visnights                      &  0.17  &  312  &  0.14  &  331  &  0.14  &  119  &  0.28  &  814  &  0.36  &  24  &  0.17  &  0  &  0.09  &  409  &  0.16  &  39  &  0.15  &  114  &  0.25  &  7 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{@{} l  c c  c c  c c  c c  c c @{}}
    \toprule
Dataset & \multicolumn{2}{c}{Auto-PyTorch} & \multicolumn{2}{c}{Multi-Fidelity} & \multicolumn{2}{c}{Templates} & \multicolumn{2}{c}{Warm-Starting} & \multicolumn{2}{c}{auto-sktime} \\
        & \rotatebox[origin=c]{90}{MASE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{MASE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{MASE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{MASE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{MASE}&\rotatebox[origin=c]{90}{Duration} \\
\midrule

AEDemand                       &  --    &  310  &  0.18  &  320  &  0.18  &  311  &  0.20  &  309  &  0.02  &  307 \\
AEP\_hourly                    &  5.59  &  317  &  3.24  &  341  &  3.24  &  416  &  2.31  &  320  &  2.31  &  323 \\
AirPassengers                  &  0.78  &  321  &  0.93  &  323  &  0.94  &  317  &  0.78  &  315  &  0.84  &  317 \\
DAYTON\_hourly                 &  5.81  &  370  &  3.91  &  327  &  3.91  &  406  &  2.80  &  327  &  2.72  &  330 \\
DEOK\_hourly                   &  5.38  &  313  &  2.03  &  322  &  2.03  &  348  &  2.84  &  336  &  1.91  &  334 \\
DM                             &  3.39  &  321  &  2.38  &  321  &  3.55  &  317  &  3.05  &  339  &  2.32  &  359 \\
DOM\_hourly                    &  4.05  &  312  &  1.81  &  319  &  1.81  &  326  &  1.74  &  321  &  1.66  &  316 \\
DUQ\_hourly                    &  5.21  &  303  &  0.81  &  329  &  0.90  &  327  &  0.84  &  324  &  0.81  &  326 \\
EKPC\_hourly                   &  4.25  &  302  &  1.93  &  430  &  2.59  &  371  &  3.00  &  356  &  1.89  &  372 \\
FE\_hourly                     &  7.06  &  303  &  3.19  &  327  &  3.11  &  323  &  3.07  &  341  &  2.99  &  360 \\
M3\_Monthly                    &  --    &  6  &  --    &  328  &  --    &  337  &  --    &  326  &  --    &  588 \\
M3\_Quarterly                  &  --    &  3  &  --    &  326  &  --    &  313  &  --    &  327  &  --    &  342 \\
M3\_Yearly                     &  --    &  3  &  9.78  &  336  &  12.53  &  333  &  6.18  &  399  &  6.58  &  362 \\
NI\_hourly                     &  --    &  0  &  2.84  &  499  &  3.05  &  334  &  3.73  &  341  &  3.22  &  359 \\
NN3-Final-Dataset              &  --    &  0  &  1.01  &  336  &  1.04  &  345  &  1.85  &  375  &  1.08  &  347 \\
NN5-Final-Dataset              &  --    &  0  &  0.44  &  345  &  0.44  &  343  &  0.93  &  343  &  0.45  &  346 \\
PJME\_hourly                   &  5.31  &  304  &  1.62  &  334  &  2.09  &  323  &  1.59  &  325  &  1.59  &  328 \\
PJMW\_hourly                   &  4.50  &  304  &  0.87  &  339  &  0.96  &  343  &  1.51  &  320  &  1.00  &  322 \\
PJM\_Load\_hourly              &  --    &  595  &  1.68  &  389  &  1.68  &  393  &  1.90  &  335  &  1.58  &  330 \\
Twitter\_volume\_AAPL          &  0.18  &  309  &  0.33  &  333  &  0.52  &  431  &  0.51  &  343  &  0.43  &  345 \\
Twitter\_volume\_AMZN          &  0.88  &  308  &  0.58  &  335  &  0.76  &  503  &  0.52  &  342  &  0.52  &  344 \\
Twitter\_volume\_GOOG          &  1.67  &  311  &  1.67  &  330  &  2.31  &  615  &  3.63  &  348  &  3.63  &  357 \\
a10                            &  1.30  &  312  &  1.40  &  315  &  1.37  &  309  &  1.64  &  313  &  1.57  &  316 \\
ausbeer                        &  0.26  &  316  &  0.20  &  342  &  0.21  &  370  &  0.19  &  366  &  0.19  &  366 \\
auscafe                        &  1.59  &  320  &  1.08  &  322  &  1.20  &  321  &  1.30  &  316  &  1.23  &  321 \\
departures                     &  3.23  &  322  &  1.28  &  336  &  1.37  &  363  &  4.18  &  350  &  1.40  &  389 \\
ec2\_cpu\_24ae8d               &  0.03  &  325  &  0.01  &  360  &  0.01  &  337  &  0.06  &  315  &  0.04  &  319 \\
ec2\_cpu\_53ea38               &  0.52  &  326  &  0.28  &  339  &  0.33  &  363  &  0.32  &  351  &  0.31  &  352 \\
ec2\_cpu\_5f5533               &  0.19  &  318  &  0.18  &  334  &  0.18  &  334  &  0.39  &  333  &  0.27  &  369 \\
ec2\_cpu\_77c1ca               &  0.00  &  321  &  0.00  &  336  &  0.00  &  329  &  0.00  &  343  &  0.00  &  354 \\
ec2\_cpu\_825cc2               &  1.53  &  302  &  1.29  &  344  &  1.65  &  395  &  1.45  &  337  &  0.86  &  345 \\
ec2\_cpu\_ac20cd               &  --    &  0  &  6.32  &  326  &  9.76  &  316  &  3.86  &  349  &  2.88  &  349 \\
ec2\_cpu\_c6585a               &  0.35  &  320  &  0.42  &  338  &  1.25  &  330  &  0.47  &  343  &  0.36  &  351 \\
ec2\_cpu\_fe7f93               &  0.09  &  318  &  0.10  &  344  &  0.11  &  349  &  0.11  &  352  &  0.11  &  351 \\
ec2\_network\_in\_257a54       &  0.02  &  302  &  0.01  &  331  &  0.01  &  346  &  0.01  &  349  &  0.01  &  342 \\
ec2\_network\_in\_5abac7       &  0.00  &  316  &  0.00  &  331  &  0.00  &  323  &  0.00  &  355  &  0.00  &  356 \\
elb\_request\_count\_8c0756    &  0.61  &  302  &  0.64  &  323  &  0.53  &  320  &  0.45  &  340  &  0.45  &  342 \\
elecdaily                      &  0.66  &  318  &  1.10  &  320  &  1.20  &  321  &  1.40  &  327  &  1.05  &  325 \\
elecdemand                     &  2.93  &  319  &  1.78  &  333  &  2.98  &  398  &  1.85  &  362  &  1.59  &  382 \\
exchange-2\_cpc\_results       &  --    &  0  &  0.93  &  418  &  0.93  &  418  &  0.96  &  325  &  0.95  &  332 \\
exchange-2\_cpm\_results       &  --    &  0  &  1.12  &  402  &  1.13  &  403  &  1.20  &  323  &  1.14  &  320 \\
exchange-4\_cpc\_results       &  1.75  &  302  &  1.43  &  384  &  1.43  &  384  &  1.50  &  326  &  1.54  &  368 \\
exchange-4\_cpm\_results       &  1.90  &  302  &  1.30  &  425  &  1.29  &  404  &  1.22  &  372  &  1.42  &  371 \\
exchange\_rate                 &  0.94  &  320  &  1.32  &  322  &  1.32  &  338  &  68.54  &  329  &  2.85  &  333 \\
gasoline                       &  2.01  &  325  &  1.40  &  438  &  1.55  &  323  &  1.64  &  338  &  1.38  &  411 \\
h02                            &  0.48  &  328  &  0.84  &  308  &  0.84  &  302  &  0.68  &  309  &  0.66  &  310 \\
hts\_dataset                   &  --    &  0  &  0.46  &  323  &  0.46  &  321  &  0.62  &  344  &  0.46  &  354 \\
hyndsight                      &  0.56  &  320  &  0.54  &  325  &  0.53  &  322  &  0.52  &  323  &  0.52  &  312 \\
infant\_gts                    &  --    &  0  &  0.62  &  320  &  0.62  &  320  &  1.34  &  333  &  0.76  &  329 \\
insurance                      &  1.55  &  321  &  3.69  &  289  &  3.58  &  286  &  3.93  &  302  &  4.00  &  312 \\
melsyd                         &  --    &  0  &  0.78  &  316  &  0.93  &  317  &  6.76  &  326  &  1.38  &  314 \\
ozone-la                       &  0.49  &  327  &  0.64  &  315  &  0.67  &  310  &  0.46  &  305  &  0.41  &  319 \\
petrol                         &  1.86  &  322  &  1.04  &  318  &  1.04  &  316  &  2.81  &  313  &  1.25  &  312 \\
prison                         &  --    &  0  &  2.45  &  328  &  2.45  &  340  &  5.01  &  320  &  4.32  &  317 \\
prisonLF                       &  --    &  0  &  2.94  &  336  &  3.83  &  321  &  4.97  &  329  &  3.64  &  326 \\
qcement                        &  1.49  &  327  &  0.53  &  316  &  0.55  &  307  &  0.61  &  317  &  0.44  &  304 \\
qgas                           &  0.30  &  317  &  0.24  &  326  &  0.28  &  337  &  0.69  &  312  &  0.56  &  323 \\
rds\_cpu\_cc0c53               &  1.39  &  302  &  1.06  &  343  &  1.08  &  408  &  1.08  &  356  &  0.88  &  321 \\
rds\_cpu\_e47b3b               &  0.48  &  317  &  0.64  &  328  &  1.65  &  326  &  0.90  &  337  &  0.90  &  345 \\
rossman                        &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0 \\
sunspots                       &  0.89  &  306  &  0.82  &  318  &  1.01  &  344  &  0.90  &  306  &  0.78  &  315 \\
uschange                       &  0.49  &  306  &  0.22  &  310  &  0.19  &  304  &  0.21  &  304  &  0.22  &  312 \\
usmelec                        &  0.55  &  314  &  0.36  &  346  &  0.39  &  349  &  0.38  &  336  &  0.36  &  336 \\
visnights                      &  0.72  &  312  &  0.63  &  331  &  0.61  &  364  &  0.93  &  339  &  0.62  &  338 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{@{} l  c c  c c  c c  c c  c c @{}}
    \toprule
Dataset & \multicolumn{2}{c}{Auto-PyTorch} & \multicolumn{2}{c}{Multi-Fidelity} & \multicolumn{2}{c}{Templates} & \multicolumn{2}{c}{Warm-Starting} & \multicolumn{2}{c}{auto-sktime} \\
        & \rotatebox[origin=c]{90}{RMSE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{RMSE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{RMSE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{RMSE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{RMSE}&\rotatebox[origin=c]{90}{Duration} \\
\midrule

AEDemand                       &  --    &  310  &  0.48  &  320  &  0.48  &  311  &  0.49  &  309  &  0.04  &  307 \\
AEP\_hourly                    &  2807.39  &  317  &  1758.63  &  341  &  2074.84  &  416  &  1222.00  &  320  &  1222.00  &  323 \\
AirPassengers                  &  24.15  &  321  &  26.08  &  323  &  25.89  &  317  &  22.50  &  315  &  23.84  &  317 \\
DAYTON\_hourly                 &  442.30  &  370  &  317.72  &  327  &  317.72  &  406  &  225.38  &  327  &  219.94  &  330 \\
DEOK\_hourly                   &  607.46  &  313  &  255.92  &  322  &  255.92  &  348  &  332.32  &  336  &  231.93  &  334 \\
DM                             &  0.10  &  321  &  0.07  &  321  &  0.10  &  317  &  0.09  &  339  &  0.07  &  359 \\
DOM\_hourly                    &  1877.51  &  312  &  1038.07  &  319  &  1038.07  &  326  &  1013.58  &  321  &  955.58  &  316 \\
DUQ\_hourly                    &  293.03  &  303  &  50.01  &  329  &  54.40  &  327  &  50.31  &  324  &  48.59  &  326 \\
EKPC\_hourly                   &  288.85  &  302  &  138.17  &  430  &  181.67  &  371  &  204.01  &  356  &  131.88  &  372 \\
FE\_hourly                     &  1860.53  &  303  &  863.76  &  327  &  848.06  &  323  &  830.96  &  341  &  806.40  &  360 \\
M3\_Monthly                    &  --    &  6  &  --    &  328  &  --    &  337  &  --    &  326  &  --    &  588 \\
M3\_Quarterly                  &  --    &  3  &  --    &  326  &  --    &  313  &  --    &  327  &  --    &  342 \\
M3\_Yearly                     &  --    &  3  &  2897.38  &  336  &  3259.23  &  333  &  1611.30  &  399  &  1682.68  &  362 \\
NI\_hourly                     &  --    &  0  &  1166.77  &  499  &  1278.55  &  334  &  1528.85  &  341  &  1295.72  &  359 \\
NN3-Final-Dataset              &  --    &  0  &  1024.01  &  336  &  1062.72  &  345  &  1751.30  &  375  &  1099.58  &  347 \\
NN5-Final-Dataset              &  --    &  0  &  4.18  &  345  &  4.18  &  343  &  7.93  &  343  &  4.24  &  346 \\
PJME\_hourly                   &  6571.53  &  304  &  2010.92  &  334  &  2668.06  &  323  &  1988.94  &  325  &  1988.94  &  328 \\
PJMW\_hourly                   &  863.96  &  304  &  179.42  &  339  &  209.63  &  343  &  315.02  &  320  &  217.85  &  322 \\
PJM\_Load\_hourly              &  --    &  595  &  2185.96  &  389  &  2271.94  &  393  &  2454.68  &  335  &  2237.83  &  330 \\
Twitter\_volume\_AAPL          &  8.27  &  309  &  13.38  &  333  &  19.62  &  431  &  18.74  &  343  &  16.13  &  345 \\
Twitter\_volume\_AMZN          &  11.53  &  308  &  7.96  &  335  &  10.22  &  503  &  7.26  &  342  &  7.26  &  344 \\
Twitter\_volume\_GOOG          &  15.44  &  311  &  15.60  &  330  &  22.27  &  615  &  31.34  &  348  &  31.34  &  357 \\
a10                            &  2.11  &  312  &  2.09  &  315  &  2.10  &  309  &  2.43  &  313  &  2.40  &  316 \\
ausbeer                        &  15.30  &  316  &  13.18  &  342  &  13.75  &  370  &  12.04  &  366  &  11.79  &  366 \\
auscafe                        &  0.16  &  320  &  0.11  &  322  &  0.12  &  321  &  0.12  &  316  &  0.12  &  321 \\
departures                     &  72.22  &  322  &  28.45  &  336  &  31.17  &  363  &  89.80  &  350  &  31.53  &  389 \\
ec2\_cpu\_24ae8d               &  0.00  &  325  &  0.00  &  360  &  0.00  &  337  &  0.00  &  315  &  0.00  &  319 \\
ec2\_cpu\_53ea38               &  0.07  &  326  &  0.04  &  339  &  0.05  &  363  &  0.04  &  351  &  0.04  &  352 \\
ec2\_cpu\_5f5533               &  1.07  &  318  &  0.85  &  334  &  0.84  &  334  &  1.72  &  333  &  1.17  &  369 \\
ec2\_cpu\_77c1ca               &  0.01  &  321  &  0.00  &  336  &  0.00  &  329  &  0.00  &  343  &  0.00  &  354 \\
ec2\_cpu\_825cc2               &  3.07  &  302  &  2.64  &  344  &  3.31  &  395  &  2.92  &  337  &  1.81  &  345 \\
ec2\_cpu\_ac20cd               &  --    &  0  &  14.31  &  326  &  21.96  &  316  &  8.76  &  349  &  6.56  &  349 \\
ec2\_cpu\_c6585a               &  0.03  &  320  &  0.03  &  338  &  0.06  &  330  &  0.03  &  343  &  0.03  &  351 \\
ec2\_cpu\_fe7f93               &  0.37  &  318  &  0.38  &  344  &  0.42  &  349  &  0.43  &  352  &  0.42  &  351 \\
ec2\_network\_in\_257a54       &  12114.54  &  302  &  6700.46  &  331  &  6700.46  &  346  &  9152.59  &  349  &  8415.57  &  342 \\
ec2\_network\_in\_5abac7       &  18.05  &  316  &  162.29  &  331  &  265.72  &  323  &  23.92  &  355  &  23.05  &  356 \\
elb\_request\_count\_8c0756    &  37.31  &  302  &  --    &  323  &  32.19  &  320  &  27.74  &  340  &  27.74  &  342 \\
elecdaily                      &  12.73  &  318  &  19.86  &  320  &  20.39  &  321  &  23.45  &  327  &  17.90  &  325 \\
elecdemand                     &  0.38  &  319  &  0.24  &  333  &  0.37  &  398  &  0.25  &  362  &  0.22  &  382 \\
exchange-2\_cpc\_results       &  --    &  0  &  0.02  &  418  &  0.02  &  418  &  0.02  &  325  &  0.02  &  332 \\
exchange-2\_cpm\_results       &  --    &  0  &  0.10  &  402  &  0.10  &  403  &  0.10  &  323  &  0.10  &  320 \\
exchange-4\_cpc\_results       &  0.06  &  302  &  0.05  &  384  &  0.05  &  384  &  0.05  &  326  &  0.06  &  368 \\
exchange-4\_cpm\_results       &  0.40  &  302  &  0.28  &  425  &  0.28  &  404  &  0.26  &  372  &  0.31  &  371 \\
exchange\_rate                 &  0.00  &  320  &  0.00  &  322  &  0.00  &  338  &  0.19  &  329  &  0.01  &  333 \\
gasoline                       &  0.63  &  325  &  0.46  &  438  &  0.50  &  323  &  0.55  &  338  &  0.42  &  411 \\
h02                            &  0.07  &  328  &  0.10  &  308  &  0.10  &  302  &  0.08  &  309  &  0.08  &  310 \\
hts\_dataset                   &  --    &  0  &  1000.83  &  323  &  999.59  &  321  &  1367.25  &  344  &  1025.17  &  354 \\
hyndsight                      &  193.28  &  320  &  202.10  &  325  &  195.96  &  322  &  200.35  &  323  &  199.60  &  312 \\
infant\_gts                    &  --    &  0  &  15.99  &  320  &  15.99  &  320  &  31.80  &  333  &  19.16  &  329 \\
insurance                      &  2.43  &  321  &  5.73  &  289  &  5.47  &  286  &  6.00  &  302  &  5.99  &  312 \\
melsyd                         &  --    &  0  &  0.66  &  316  &  0.76  &  317  &  4.75  &  326  &  1.10  &  314 \\
ozone-la                       &  0.50  &  327  &  0.64  &  315  &  0.64  &  310  &  0.47  &  305  &  0.42  &  319 \\
petrol                         &  4.68  &  322  &  2.75  &  318  &  2.76  &  316  &  6.76  &  313  &  3.22  &  312 \\
prison                         &  --    &  0  &  61.85  &  328  &  61.79  &  340  &  122.74  &  320  &  106.34  &  317 \\
prisonLF                       &  --    &  0  &  161.69  &  336  &  175.21  &  321  &  251.98  &  329  &  164.27  &  326 \\
qcement                        &  0.19  &  327  &  0.07  &  316  &  0.08  &  307  &  0.09  &  317  &  0.07  &  304 \\
qgas                           &  4.76  &  317  &  4.25  &  326  &  4.99  &  337  &  11.97  &  312  &  9.68  &  323 \\
rds\_cpu\_cc0c53               &  0.86  &  302  &  0.62  &  343  &  0.63  &  408  &  0.66  &  356  &  0.53  &  321 \\
rds\_cpu\_e47b3b               &  0.45  &  317  &  0.63  &  328  &  1.47  &  326  &  0.80  &  337  &  0.80  &  345 \\
rossman                        &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0 \\
sunspots                       &  17.83  &  306  &  19.77  &  318  &  24.97  &  344  &  21.34  &  306  &  19.33  &  315 \\
uschange                       &  0.31  &  306  &  0.16  &  310  &  0.15  &  304  &  0.15  &  304  &  0.16  &  312 \\
usmelec                        &  11.78  &  314  &  8.53  &  346  &  8.99  &  349  &  8.09  &  336  &  7.78  &  336 \\
visnights                      &  0.72  &  312  &  0.61  &  331  &  0.59  &  364  &  0.89  &  339  &  0.59  &  338 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{@{} l  c c  c c  c c  c c  c c @{}}
    \toprule
Dataset & \multicolumn{2}{c}{Auto-PyTorch} & \multicolumn{2}{c}{Multi-Fidelity} & \multicolumn{2}{c}{Templates} & \multicolumn{2}{c}{Warm-Starting} & \multicolumn{2}{c}{auto-sktime} \\
        & \rotatebox[origin=c]{90}{sMAPE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{sMAPE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{sMAPE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{sMAPE}&\rotatebox[origin=c]{90}{Duration} & \rotatebox[origin=c]{90}{sMAPE}&\rotatebox[origin=c]{90}{Duration} \\
\midrule

AEDemand                       &  --    &  310  &  0.00  &  320  &  0.00  &  311  &  0.00  &  309  &  0.00  &  307 \\
AEP\_hourly                    &  0.16  &  317  &  0.09  &  341  &  0.11  &  416  &  0.06  &  320  &  0.06  &  323 \\
AirPassengers                  &  0.04  &  321  &  0.05  &  323  &  0.05  &  317  &  0.04  &  315  &  0.04  &  317 \\
DAYTON\_hourly                 &  0.18  &  370  &  0.12  &  327  &  0.12  &  406  &  0.08  &  327  &  0.08  &  330 \\
DEOK\_hourly                   &  0.16  &  313  &  0.06  &  322  &  0.06  &  348  &  0.08  &  336  &  0.05  &  334 \\
DM                             &  0.04  &  321  &  0.03  &  321  &  0.05  &  317  &  0.04  &  339  &  0.03  &  359 \\
DOM\_hourly                    &  0.13  &  312  &  0.05  &  319  &  0.05  &  326  &  0.05  &  321  &  0.05  &  316 \\
DUQ\_hourly                    &  0.15  &  303  &  0.02  &  329  &  0.03  &  327  &  0.02  &  324  &  0.02  &  326 \\
EKPC\_hourly                   &  0.18  &  302  &  0.08  &  430  &  0.11  &  371  &  0.12  &  356  &  0.08  &  372 \\
FE\_hourly                     &  0.19  &  303  &  0.08  &  327  &  0.08  &  323  &  0.08  &  341  &  0.08  &  360 \\
M3\_Monthly                    &  --    &  6  &  --    &  328  &  --    &  337  &  --    &  326  &  --    &  588 \\
M3\_Quarterly                  &  --    &  3  &  --    &  326  &  --    &  313  &  --    &  327  &  --    &  342 \\
M3\_Yearly                     &  --    &  3  &  0.36  &  336  &  0.42  &  333  &  0.25  &  399  &  0.26  &  362 \\
NI\_hourly                     &  --    &  0  &  0.10  &  499  &  0.11  &  334  &  0.13  &  341  &  0.12  &  359 \\
NN3-Final-Dataset              &  --    &  0  &  0.19  &  336  &  0.19  &  345  &  0.39  &  375  &  0.20  &  347 \\
NN5-Final-Dataset              &  --    &  0  &  0.20  &  345  &  0.20  &  343  &  0.39  &  343  &  0.20  &  346 \\
PJME\_hourly                   &  0.15  &  304  &  0.05  &  334  &  0.06  &  323  &  0.05  &  325  &  0.05  &  328 \\
PJMW\_hourly                   &  0.13  &  304  &  0.02  &  339  &  0.03  &  343  &  0.04  &  320  &  0.03  &  322 \\
PJM\_Load\_hourly              &  --    &  595  &  0.06  &  389  &  0.06  &  393  &  0.06  &  335  &  0.06  &  330 \\
Twitter\_volume\_AAPL          &  0.15  &  309  &  0.25  &  333  &  0.34  &  431  &  0.35  &  343  &  0.30  &  345 \\
Twitter\_volume\_AMZN          &  0.20  &  308  &  0.13  &  335  &  0.17  &  503  &  0.12  &  342  &  0.12  &  344 \\
Twitter\_volume\_GOOG          &  0.24  &  311  &  0.24  &  330  &  0.41  &  615  &  0.65  &  348  &  0.65  &  357 \\
a10                            &  0.08  &  312  &  0.08  &  315  &  0.08  &  309  &  0.09  &  313  &  0.09  &  316 \\
ausbeer                        &  0.04  &  316  &  0.03  &  342  &  0.03  &  370  &  0.03  &  366  &  0.03  &  366 \\
auscafe                        &  0.03  &  320  &  0.02  &  322  &  0.03  &  321  &  0.03  &  316  &  0.03  &  321 \\
departures                     &  0.18  &  322  &  0.12  &  336  &  0.12  &  363  &  0.41  &  350  &  0.13  &  389 \\
ec2\_cpu\_24ae8d               &  0.01  &  325  &  0.00  &  360  &  0.00  &  337  &  0.02  &  315  &  0.01  &  319 \\
ec2\_cpu\_53ea38               &  0.03  &  326  &  0.02  &  339  &  0.02  &  363  &  0.02  &  351  &  0.02  &  352 \\
ec2\_cpu\_5f5533               &  0.02  &  318  &  0.02  &  334  &  0.02  &  334  &  0.04  &  333  &  0.03  &  369 \\
ec2\_cpu\_77c1ca               &  0.08  &  321  &  0.03  &  336  &  0.03  &  329  &  0.03  &  343  &  0.02  &  354 \\
ec2\_cpu\_825cc2               &  0.03  &  302  &  0.03  &  344  &  0.03  &  395  &  0.03  &  337  &  0.02  &  345 \\
ec2\_cpu\_ac20cd               &  --    &  0  &  0.17  &  326  &  0.26  &  316  &  0.09  &  349  &  0.07  &  349 \\
ec2\_cpu\_c6585a               &  0.15  &  320  &  0.19  &  338  &  0.36  &  330  &  0.20  &  343  &  0.15  &  351 \\
ec2\_cpu\_fe7f93               &  0.09  &  318  &  0.11  &  344  &  0.11  &  349  &  0.12  &  352  &  0.12  &  351 \\
ec2\_network\_in\_257a54       &  0.05  &  302  &  0.02  &  331  &  0.02  &  346  &  0.03  &  349  &  0.03  &  342 \\
ec2\_network\_in\_5abac7       &  0.23  &  316  &  0.56  &  331  &  0.64  &  323  &  0.30  &  355  &  0.29  &  356 \\
elb\_request\_count\_8c0756    &  1.43  &  302  &  --    &  323  &  1.13  &  320  &  0.78  &  340  &  0.78  &  342 \\
elecdaily                      &  0.06  &  318  &  0.09  &  320  &  0.10  &  321  &  0.11  &  327  &  0.09  &  325 \\
elecdemand                     &  0.09  &  319  &  0.05  &  333  &  0.08  &  398  &  0.05  &  362  &  0.04  &  382 \\
exchange-2\_cpc\_results       &  --    &  0  &  0.13  &  418  &  0.13  &  418  &  0.14  &  325  &  0.14  &  332 \\
exchange-2\_cpm\_results       &  --    &  0  &  0.22  &  402  &  0.23  &  403  &  0.24  &  323  &  0.23  &  320 \\
exchange-4\_cpc\_results       &  0.75  &  302  &  0.67  &  384  &  0.67  &  384  &  0.69  &  326  &  0.70  &  368 \\
exchange-4\_cpm\_results       &  0.86  &  302  &  0.70  &  425  &  0.70  &  404  &  0.67  &  372  &  0.77  &  371 \\
exchange\_rate                 &  0.00  &  320  &  0.00  &  322  &  0.00  &  338  &  0.46  &  329  &  0.01  &  333 \\
gasoline                       &  0.06  &  325  &  0.04  &  438  &  0.04  &  323  &  0.05  &  338  &  0.04  &  411 \\
h02                            &  0.05  &  328  &  0.10  &  308  &  0.10  &  302  &  0.08  &  309  &  0.08  &  310 \\
hts\_dataset                   &  --    &  0  &  0.09  &  323  &  0.09  &  321  &  0.12  &  344  &  0.09  &  354 \\
hyndsight                      &  0.10  &  320  &  0.09  &  325  &  0.08  &  322  &  0.08  &  323  &  0.08  &  312 \\
infant\_gts                    &  --    &  0  &  0.23  &  320  &  0.23  &  320  &  0.41  &  333  &  0.28  &  329 \\
insurance                      &  0.15  &  321  &  0.47  &  289  &  0.46  &  286  &  0.51  &  302  &  0.52  &  312 \\
melsyd                         &  --    &  0  &  0.08  &  316  &  0.08  &  317  &  0.80  &  326  &  0.22  &  314 \\
ozone-la                       &  0.15  &  327  &  0.21  &  315  &  0.23  &  310  &  0.15  &  305  &  0.13  &  319 \\
petrol                         &  0.17  &  322  &  0.08  &  318  &  0.08  &  316  &  0.20  &  313  &  0.09  &  312 \\
prison                         &  --    &  0  &  0.12  &  328  &  0.12  &  340  &  0.17  &  320  &  0.14  &  317 \\
prisonLF                       &  --    &  0  &  0.14  &  336  &  0.15  &  321  &  0.21  &  329  &  0.14  &  326 \\
qcement                        &  0.08  &  327  &  0.03  &  316  &  0.03  &  307  &  0.03  &  317  &  0.02  &  304 \\
qgas                           &  0.02  &  317  &  0.02  &  326  &  0.02  &  337  &  0.04  &  312  &  0.04  &  323 \\
rds\_cpu\_cc0c53               &  0.05  &  302  &  0.04  &  343  &  0.04  &  408  &  0.04  &  356  &  0.03  &  321 \\
rds\_cpu\_e47b3b               &  0.02  &  317  &  0.03  &  328  &  0.09  &  326  &  0.04  &  337  &  0.04  &  345 \\
rossman                        &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0  &  --    &  0 \\
sunspots                       &  0.46  &  306  &  0.42  &  318  &  0.45  &  344  &  0.42  &  306  &  0.40  &  315 \\
uschange                       &  0.38  &  306  &  0.18  &  310  &  0.15  &  304  &  0.16  &  304  &  0.18  &  312 \\
usmelec                        &  0.03  &  314  &  0.02  &  346  &  0.02  &  349  &  0.02  &  336  &  0.02  &  336 \\
visnights                      &  0.17  &  312  &  0.14  &  331  &  0.14  &  364  &  0.21  &  339  &  0.14  &  338 \\

    \bottomrule
    \end{tabular}
